AirMorph: Topology-Preserving Deep Learning for Pulmonary Airway Analysis

Accurate anatomical labeling and analysis of the pulmonary structure and its surrounding anatomy from thoracic CT is getting increasingly important for understanding the etilogy of abnormalities or supporting targetted therapy and early interventions. Whilst lung and airway cell atlases have been attempted, there is a lack of fine-grained morphological atlases that are clinically deployable. In this work, we introduce AirMorph, a robust, end-to-end deep learning pipeline enabling fully automatic and comprehensive airway anatomical labeling at lobar, segmental, and subsegmental resolutions that can be used to create digital atlases of the lung. Evaluated across large-scale multi-center datasets comprising diverse pulmonary conditions, the AirMorph consistently outperformed existing segmentation and labeling methods in terms of accuracy, topological consistency, and completeness. To simplify clinical interpretation, we further introduce a compact anatomical signature quantifying critical morphological airway features, including stenosis, ectasia, tortuosity, divergence, length, and complexity. When applied to various pulmonary diseases such as pulmonary fibrosis, emphysema, atelectasis, consolidation, and reticular opacities, it demonstrates strong discriminative power, revealing disease-specific morphological patterns with high interpretability and explainability. Additionally, AirMorph supports efficient automated branching pattern analysis, potentially enhancing bronchoscopic navigation planning and procedural safety, offering a valuable clinical tool for improved diagnosis, targeted treatment, and personalized patient care.

==> (inline-0) <==
\begin{tabular}{|cc|c|c|c|c!{\vrule width 1.5pt}cc|c|c|c|c|c|}
\hlinew{1pt} \rowcolor{tablecolor2}
% \multicolumn{2}{|c|}{}                                                 & Mono-furcation                                            & Bi-furcation                                                                     & Tri-furcation                                                                         & Quadri-furcation                                                                 & \multicolumn{2}{c|}{}                                                & Mono-furcation                                            & Bi-furcation                                                           & Tri-furcation                                                                             & Quadri-furcation                                                   & Quint-furcation                                                                      \\ \hline
\multicolumn{2}{|c|}{}                                                 & \textbf{\large{Mono-}}  			& \textbf{\large{Bi-}}                                                              & \textbf{\large{Tri-}}                                                                         & \textbf{\large{Quadri-}}                                                     & \multicolumn{2}{c|}{}                                                &  \textbf{\large{Mono-}}                                            & \textbf{\large{Bi-}}                                                     & \textbf{\large{Tri-}}                                                                       & \textbf{\large{Quadri-}}                                                       & \textbf{\large{Quint-}}                                                                     \\ \hline
\multicolumn{2}{|c|}{\multirow{2}{*}{LUB B1-5}}                        & \multirow{2}{*}{}                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B1+2+3,B4+5\\ (93.02\%)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}B1+2+3,B4,B5\\ (2.54\%)\end{tabular}                       & \multirow{2}{*}{}                                                                & \multicolumn{2}{c|}{\multirow{3}{*}{RUB B1-3}}                       & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2,B3\\ (22.67\%)\end{tabular}            & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B1,B2,B3\\ (29.32\%)\end{tabular}}             & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{5-5} \cline{10-10}
\multicolumn{2}{|c|}{}                                                 &                                                           &                                                                                  & \begin{tabular}[c]{@{}c@{}}B1+2,B3,B4+5\\ (4.44\%)\end{tabular}                       &                                                                                  & \multicolumn{2}{c|}{}                                                &                                                           & \begin{tabular}[c]{@{}c@{}}B1+3,B2\\ (21.43\%)\end{tabular}            &                                                                                           &                                                                    &                                                                                      \\ \cline{1-6} \cline{10-10}
\multicolumn{2}{|c|}{\multirow{2}{*}{LLB B6-10}}                       & \multirow{2}{*}{}                                         & \multirow{2}{*}{}                                                                & \begin{tabular}[c]{@{}c@{}}B6,B8+9,B10\\ (20.75\%)\end{tabular}                       & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B8,B9,B10\\ (7.61\%)\end{tabular}} & \multicolumn{2}{c|}{}                                                &                                                           & \begin{tabular}[c]{@{}c@{}}B1,B2+3\\ (26.58\%)\end{tabular}            &                                                                                           &                                                                    &                                                                                      \\ \cline{5-5} \cline{7-13} 
\multicolumn{2}{|c|}{}                                                 &                                                           &                                                                                  & \begin{tabular}[c]{@{}c@{}}B6,B8,B9+10\\ (71.64\%)\end{tabular}                       &                                                                                  & \multicolumn{2}{c|}{RMB B4-5}                                        &                                                           & \begin{tabular}[c]{@{}c@{}}B4,B5\\ (100\%)\end{tabular}                &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{5}{*}{LB1+2}} & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2a+b,B1+2c\\ (69.95\%)\end{tabular}                & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b,B1+2c\\ (5.37\%)\end{tabular}} & \multirow{3}{*}{}                                                                & \multicolumn{2}{c|}{\multirow{2}{*}{RLB B6-10}}                      & \multirow{2}{*}{}                                         & \multirow{2}{*}{}                                                      & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B8+9,B7+10\\ (\textless{}1\%)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}B6,B7,B8+9,B10\\ (21.17\%)\end{tabular} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B7,B8,B9,B10\\ (21.35\%)\end{tabular}} \\ \cline{4-4} \cline{12-12}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b+c\\ (12.45\%)\end{tabular}                &                                                                                       &                                                                                  & \multicolumn{2}{c|}{}                                                &                                                           &                                                                        &                                                                                           & \begin{tabular}[c]{@{}c@{}}B6,B7,B8,B9+10\\ (57.32\%)\end{tabular} &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a+c,B1+2b\\ (\textless{}1\%)\end{tabular}         &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB1}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B1a+b\\ (90.38\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{2-6} \cline{8-10}
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2a+b,B1+2c\\ (10.84\%)\end{tabular}                & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B1a,B1b\\ (9.62\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b+c\\ (\textless{}1\%)\end{tabular}         &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB2}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B2a+b\\ (96.48\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{5}{*}{LB3}}   & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B3a+b,B3c\\ (10.73\%)\end{tabular}                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B3a,B3b,B3c\\ (9.86\%)\end{tabular}}       & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B2a,B2b\\ (3.52\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b+c\\ (72.06\%)\end{tabular}                    &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB3}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B3a+b\\ (95.63\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a+c,B3b\\ (\textless{}1\%)\end{tabular}             &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b\\ (4.37\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-13} 
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B3a+b,B3c\\ (1.09\%)\end{tabular}                     & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{2}{*}{RB4}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B4a+b\\ (98.61\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b+c\\ (5.40\%)\end{tabular}                     &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B4a,B4b\\ (1.39\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{LB4}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B4a+b\\ (85.77\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{2}{*}{RB5}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B5a+b\\ (92.35\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{2-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B4a,B4b\\ (14.23\%)\end{tabular}                      &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B5a,B5b\\ (7.65\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{LB5}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B5a+b\\ (97.67\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{5}{*}{RB6}}  & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a+b,B6c\\ (7.78\%)\end{tabular}           & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B6a,B6b,B6c\\ (15.94\%)\end{tabular}}          & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{2-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B5a,B5b\\ (2.33\%)\end{tabular}                       &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (2.63\%)\end{tabular}           &                                                                                           &                                                                    &                                                                                      \\ \cline{1-6} \cline{10-10}
\multicolumn{1}{|c|}{\multirow{4}{*}{LB6}}   & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a+b,B6c\\ (39.72\%)\end{tabular}                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B6a,B6b,B6c\\ (22.97\%)\end{tabular}}      & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a+c,B6b\\ (71.15\%)\end{tabular}          &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{8-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (30.45\%)\end{tabular}                    &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (1.25\%)\end{tabular}           & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a+c,B6b\\ (6.59\%)\end{tabular}                     &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6b,B6a+c\\ (1.24\%)\end{tabular}           &                                                                                           &                                                                    &                                                                                      \\ \cline{2-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B6b,B6a+c\\ (\textless{}1\%)\end{tabular}             &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB7}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B7a+b\\ (98.53\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{2}{*}{LB8}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B8a+b\\ (97.21\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B7a,B7b\\ (1.47\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B8a,B8b\\ (2.79\%)\end{tabular}                       &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB8}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B8a+b\\ (97.73\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{2}{*}{LB9}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (84.63\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B8a,B8b\\ (2.27\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B9a,B9b\\ (15.37\%)\end{tabular}                      &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB9}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (93.46\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{5}{*}{LB10}}  & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a+b,B10c\\ (1.88\%)\end{tabular}                   & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B10a,B10b,B10c\\ (11.59\%)\end{tabular}}   & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (6.54\%)\end{tabular}              &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (68.74\%)\end{tabular}                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{5}{*}{RB10}} & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a+b,B10c\\ (4.98\%)\end{tabular}         & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B10a,B10b,B10c\\ (10.82\%)\end{tabular}}       & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{4-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a+c,B10b\\ (14.71\%)\end{tabular}                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (70.77\%)\end{tabular}        &                                                                                           &                                                                    &                                                                                      \\ \cline{2-6} \cline{10-10}
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (2.75\%)\end{tabular}                   & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a+c,B10b\\ (2.09\%)\end{tabular}         &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{8-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10b,B10a+c\\ (\textless{}1\%)\end{tabular}           &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (11.28\%)\end{tabular}        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           &                                                                                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10b,B10a+c\\ (\textless{}1\%)\end{tabular}

==> (inline-1) <==
\begin{tabular}{|cc|c|c|c|c!{\vrule width 1.5pt}cc|c|c|c|c|c|}
\hlinew{1pt} \rowcolor{tablecolor2}
\multicolumn{2}{|c|}{}                                                 & \textbf{\large{Mono-}}  			& \textbf{\large{Bi-}}                                                              & \textbf{\large{Tri-}}                                                                         & \textbf{\large{Quadri-}}                                                     & \multicolumn{2}{c|}{}                                                &  \textbf{\large{Mono-}}                                            & \textbf{\large{Bi-}}                                                     & \textbf{\large{Tri-}}                                                                       & \textbf{\large{Quadri-}}                                                       & \textbf{\large{Quint-}}                                                                     \\ \hline
\multicolumn{2}{|c|}{\multirow{2}{*}{LUB B1-5}}                        & \multirow{2}{*}{}                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B1+2+3,B4+5\\ (96.94\%)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}B1+2+3,B4,B5\\ (1.02\%)\end{tabular}                       & \multirow{2}{*}{}                                                                & \multicolumn{2}{c|}{\multirow{3}{*}{RUB B1-3}}                       & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2,B3\\ (31.63\%)\end{tabular}            & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B1,B2,B3\\ (21.94\%)\end{tabular}}             & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{5-5} \cline{10-10}
\multicolumn{2}{|c|}{}                                                 &                                                           &                                                                                  & \begin{tabular}[c]{@{}c@{}}B1+2,B3,B4+5\\ (2.04\%)\end{tabular}                       &                                                                                  & \multicolumn{2}{c|}{}                                                &                                                           & \begin{tabular}[c]{@{}c@{}}B1+3,B2\\ (19.90\%)\end{tabular}            &                                                                                           &                                                                    &                                                                                      \\ \cline{1-6} \cline{10-10}
\multicolumn{2}{|c|}{\multirow{2}{*}{LLB B6-10}}                       & \multirow{2}{*}{}                                         & \multirow{2}{*}{}                                                                & \begin{tabular}[c]{@{}c@{}}B6,B8+9,B10\\ (39.18\%)\end{tabular}                       & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B8,B9,B10\\ (7.22\%)\end{tabular}} & \multicolumn{2}{c|}{}                                                &                                                           & \begin{tabular}[c]{@{}c@{}}B1,B2+3\\ (26.53\%)\end{tabular}            &                                                                                           &                                                                    &                                                                                      \\ \cline{5-5} \cline{7-13} 
\multicolumn{2}{|c|}{}                                                 &                                                           &                                                                                  & \begin{tabular}[c]{@{}c@{}}B6,B8,B9+10\\ (53.61\%)\end{tabular}                       &                                                                                  & \multicolumn{2}{c|}{RMB B4-5}                                        &                                                           & \begin{tabular}[c]{@{}c@{}}B4,B5\\ (100\%)\end{tabular}                &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{5}{*}{LB1+2}} & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2a+b,B1+2c\\ (72.45\%)\end{tabular}                & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b,B1+2c\\ (\textless{}1\%)\end{tabular}} & \multirow{3}{*}{}                                                                & \multicolumn{2}{c|}{\multirow{2}{*}{RLB B6-10}}                      & \multirow{2}{*}{}                                         & \multirow{2}{*}{}                                                      & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B8+9,B7+10\\ (1.14\%)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}B6,B7,B8+9,B10\\ (39.20\%)\end{tabular} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B7,B8,B9,B10\\ (9.09\%)\end{tabular}} \\ \cline{4-4} \cline{12-12}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b+c\\ (12.45\%)\end{tabular}                &                                                                                       &                                                                                  & \multicolumn{2}{c|}{}                                                &                                                           &                                                                        &                                                                                           & \begin{tabular}[c]{@{}c@{}}B6,B7,B8,B9+10\\ (50.57\%)\end{tabular} &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a+c,B1+2b\\ (\textless{}1\%)\end{tabular}         &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB1}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B1a+b\\ (82.14\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{2-6} \cline{8-10}
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2a+b,B1+2c\\ (19.90\%)\end{tabular}                & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B1a,B1b\\ (17.86\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b+c\\ (\textless{}1\%)\end{tabular}         &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB2}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B2a+b\\ (97.96\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{5}{*}{LB3}}   & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B3a+b,B3c\\ (12.76\%)\end{tabular}                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B3a,B3b,B3c\\ (9.86\%)\end{tabular}}       & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B2a,B2b\\ (2.04\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b+c\\ (68.88\%)\end{tabular}                    &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB3}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B3a+b\\ (95.90\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a+c,B3b\\ (\textless{}1\%)\end{tabular}             &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b\\ (4.10\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-13} 
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B3a+b,B3c\\ (\textless{}1\%)\end{tabular}                     & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{2}{*}{RB4}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B4a+b\\ (100\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b+c\\ (6.12\%)\end{tabular}                     &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B4a,B4b\\ (\textless{}1\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{LB4}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B4a+b\\ (78.76\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{2}{*}{RB5}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B5a+b\\ (94.36\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{2-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B4a,B4b\\ (21.24\%)\end{tabular}                      &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B5a,B5b\\ (5.64\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{LB5}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B5a+b\\ (100\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{5}{*}{RB6}}  & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a+b,B6c\\ (10.88\%)\end{tabular}           & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B6a,B6b,B6c\\ (28.50\%)\end{tabular}}          & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{2-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B5a,B5b\\ (\textless{}1\%)\end{tabular}                       &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (4.15\%)\end{tabular}           &                                                                                           &                                                                    &                                                                                      \\ \cline{1-6} \cline{10-10}
\multicolumn{1}{|c|}{\multirow{4}{*}{LB6}}   & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a+b,B6c\\ (42.02\%)\end{tabular}                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B6a,B6b,B6c\\ (15.96\%)\end{tabular}}      & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a+c,B6b\\ (55.96\%)\end{tabular}          &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{8-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (35.11\%)\end{tabular}                    &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (\textless{}1\%)\end{tabular}           & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a+c,B6b\\ (5.85\%)\end{tabular}                     &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6b,B6a+c\\ (\textless{}1\%)\end{tabular}           &                                                                                           &                                                                    &                                                                                      \\ \cline{2-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B6b,B6a+c\\ (1.06\%)\end{tabular}             &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB7}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B7a+b\\ (100\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{2}{*}{LB8}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B8a+b\\ (97.91\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B7a,B7b\\ (\textless{}1\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B8a,B8b\\ (2.09\%)\end{tabular}                       &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB8}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B8a+b\\ (99.49\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{2}{*}{LB9}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (93.12\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B8a,B8b\\ (\textless{}1\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B9a,B9b\\ (2.88\%)\end{tabular}                      &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB9}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (93.78\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{5}{*}{LB10}}  & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a+b,B10c\\ (2.65\%)\end{tabular}                   & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B10a,B10b,B10c\\ (6.35\%)\end{tabular}}   & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (6.22\%)\end{tabular}              &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (72.49\%)\end{tabular}                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{5}{*}{RB10}} & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a+b,B10c\\ (7.69\%)\end{tabular}         & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B10a,B10b,B10c\\ (4.62\%)\end{tabular}}       & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{4-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a+c,B10b\\ (17.46\%)\end{tabular}                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (76.92\%)\end{tabular}        &                                                                                           &                                                                    &                                                                                      \\ \cline{2-6} \cline{10-10}
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (\textless{}1\%)\end{tabular}                   & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a+c,B10b\\ (4.62\%)\end{tabular}         &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{8-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10b,B10a+c\\ (\textless{}1\%)\end{tabular}           &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (5.64\%)\end{tabular}        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           &                                                                                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10b,B10a+c\\ (\textless{}1\%)\end{tabular}

==> (inline-2) <==
\begin{tabular}{|cc|c|c|c|c!{\vrule width 1.5pt}cc|c|c|c|c|c|}
\hlinew{1pt} \rowcolor{tablecolor2}
\multicolumn{2}{|c|}{}                                                 & \textbf{\large{Mono-}}  			& \textbf{\large{Bi-}}                                                              & \textbf{\large{Tri-}}                                                                         & \textbf{\large{Quadri-}}                                                     & \multicolumn{2}{c|}{}                                                &  \textbf{\large{Mono-}}                                            & \textbf{\large{Bi-}}                                                     & \textbf{\large{Tri-}}                                                                       & \textbf{\large{Quadri-}}                                                       & \textbf{\large{Quint-}}                                                                     \\ \hline
\multicolumn{2}{|c|}{\multirow{2}{*}{LUB B1-5}}                        & \multirow{2}{*}{}                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B1+2+3,B4+5\\ (90.24\%)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}B1+2+3,B4,B5\\ (2.44\%)\end{tabular}                       & \multirow{2}{*}{}                                                                & \multicolumn{2}{c|}{\multirow{3}{*}{RUB B1-3}}                       & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2,B3\\ (20.00\%)\end{tabular}            & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B1,B2,B3\\ (30.59\%)\end{tabular}}             & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{5-5} \cline{10-10}
\multicolumn{2}{|c|}{}                                                 &                                                           &                                                                                  & \begin{tabular}[c]{@{}c@{}}B1+2,B3,B4+5\\ (7.32\%)\end{tabular}                       &                                                                                  & \multicolumn{2}{c|}{}                                                &                                                           & \begin{tabular}[c]{@{}c@{}}B1+3,B2\\ (20.00\%)\end{tabular}            &                                                                                           &                                                                    &                                                                                      \\ \cline{1-6} \cline{10-10}
\multicolumn{2}{|c|}{\multirow{2}{*}{LLB B6-10}}                       & \multirow{2}{*}{}                                         & \multirow{2}{*}{}                                                                & \begin{tabular}[c]{@{}c@{}}B6,B8+9,B10\\ (21.18\%)\end{tabular}                       & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B8,B9,B10\\ (4.71\%)\end{tabular}} & \multicolumn{2}{c|}{}                                                &                                                           & \begin{tabular}[c]{@{}c@{}}B1,B2+3\\ (29.41\%)\end{tabular}            &                                                                                           &                                                                    &                                                                                      \\ \cline{5-5} \cline{7-13} 
\multicolumn{2}{|c|}{}                                                 &                                                           &                                                                                  & \begin{tabular}[c]{@{}c@{}}B6,B8,B9+10\\ (74.12\%)\end{tabular}                       &                                                                                  & \multicolumn{2}{c|}{RMB B4-5}                                        &                                                           & \begin{tabular}[c]{@{}c@{}}B4,B5\\ (100\%)\end{tabular}                &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{5}{*}{LB1+2}} & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2a+b,B1+2c\\ (65.00\%)\end{tabular}                & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b,B1+2c\\ (3.75\%)\end{tabular}} & \multirow{3}{*}{}                                                                & \multicolumn{2}{c|}{\multirow{2}{*}{RLB B6-10}}                      & \multirow{2}{*}{}                                         & \multirow{2}{*}{}                                                      & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B8+9,B7+10\\ (\textless{}1\%)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}B6,B7,B8+9,B10\\ (25.64\%)\end{tabular} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B7,B8,B9,B10\\ (14.10\%)\end{tabular}} \\ \cline{4-4} \cline{12-12}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b+c\\ (17.50\%)\end{tabular}                &                                                                                       &                                                                                  & \multicolumn{2}{c|}{}                                                &                                                           &                                                                        &                                                                                           & \begin{tabular}[c]{@{}c@{}}B6,B7,B8,B9+10\\ (60.26\%)\end{tabular} &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a+c,B1+2b\\ (3.75\%)\end{tabular}         &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB1}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B1a+b\\ (94.12\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{2-6} \cline{8-10}
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2a+b,B1+2c\\ (7.50\%)\end{tabular}                & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B1a,B1b\\ (5.88\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b+c\\ (2.50\%)\end{tabular}         &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB2}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B2a+b\\ (96.47\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{5}{*}{LB3}}   & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B3a+b,B3c\\ (15.66\%)\end{tabular}                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B3a,B3b,B3c\\ (7.23\%)\end{tabular}}       & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B2a,B2b\\ (3.53\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b+c\\ (61.45\%)\end{tabular}                    &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB3}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B3a+b\\ (98.82\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a+c,B3b\\ (4.82\%)\end{tabular}             &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b\\ (1.18\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-13} 
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B3a+b,B3c\\ (2.41\%)\end{tabular}                     & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{2}{*}{RB4}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B4a+b\\ (98.78\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b+c\\ (8.43\%)\end{tabular}                     &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B4a,B4b\\ (1.22\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{LB4}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B4a+b\\ (90.54\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{2}{*}{RB5}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B5a+b\\ (95.12\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{2-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B4a,B4b\\ (9.46\%)\end{tabular}                      &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B5a,B5b\\ (4.88\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{LB5}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B5a+b\\ (96.83\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{5}{*}{RB6}}  & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a+b,B6c\\ (14.10\%)\end{tabular}           & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B6a,B6b,B6c\\ (14.10\%)\end{tabular}}          & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{2-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B5a,B5b\\ (3.17\%)\end{tabular}                       &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (3.85\%)\end{tabular}           &                                                                                           &                                                                    &                                                                                      \\ \cline{1-6} \cline{10-10}
\multicolumn{1}{|c|}{\multirow{4}{*}{LB6}}   & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a+b,B6c\\ (48.72\%)\end{tabular}                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B6a,B6b,B6c\\ (16.67\%)\end{tabular}}      & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a+c,B6b\\ (62.82\%)\end{tabular}          &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{8-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (30.77\%)\end{tabular}                    &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (3.85\%)\end{tabular}           & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a+c,B6b\\ (3.85\%)\end{tabular}                     &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6b,B6a+c\\ (1.28\%)\end{tabular}           &                                                                                           &                                                                    &                                                                                      \\ \cline{2-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B6b,B6a+c\\ (\textless{}1\%)\end{tabular}             &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB7}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B7a+b\\ (98.65\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{2}{*}{LB8}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B8a+b\\ (98.80\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B7a,B7b\\ (1.35\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B8a,B8b\\ (1.20\%)\end{tabular}                       &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB8}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B8a+b\\ (100\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{2}{*}{LB9}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (86.08\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B8a,B8b\\ (\textless{}1\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B9a,B9b\\ (13.92\%)\end{tabular}                      &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB9}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (90.91\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{5}{*}{LB10}}  & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a+b,B10c\\ (1.27\%)\end{tabular}                   & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B10a,B10b,B10c\\ (6.33\%)\end{tabular}}   & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (9.09\%)\end{tabular}              &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (70.89\%)\end{tabular}                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{5}{*}{RB10}} & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a+b,B10c\\ (9.09\%)\end{tabular}         & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B10a,B10b,B10c\\ (7.79\%)\end{tabular}}       & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{4-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a+c,B10b\\ (18.99\%)\end{tabular}                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (72.73\%)\end{tabular}        &                                                                                           &                                                                    &                                                                                      \\ \cline{2-6} \cline{10-10}
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (2.53\%)\end{tabular}                   & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a+c,B10b\\ (1.30\%)\end{tabular}         &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{8-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10b,B10a+c\\ (\textless{}1\%)\end{tabular}           &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (9.09\%)\end{tabular}        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           &                                                                                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10b,B10a+c\\ (\textless{}1\%)\end{tabular}

==> (inline-3) <==
\begin{tabular}{|cc|c|c|c|c!{\vrule width 1.5pt}cc|c|c|c|c|c|}
\hlinew{1pt} \rowcolor{tablecolor2}
\multicolumn{2}{|c|}{}                                                 & \textbf{\large{Mono-}}  			& \textbf{\large{Bi-}}                                                              & \textbf{\large{Tri-}}                                                                         & \textbf{\large{Quadri-}}                                                     & \multicolumn{2}{c|}{}                                                &  \textbf{\large{Mono-}}                                            & \textbf{\large{Bi-}}                                                     & \textbf{\large{Tri-}}                                                                       & \textbf{\large{Quadri-}}                                                       & \textbf{\large{Quint-}}                                                                     \\ \hline
\multicolumn{2}{|c|}{\multirow{2}{*}{LUB B1-5}}                        & \multirow{2}{*}{}                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B1+2+3,B4+5\\ (93.68\%)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}B1+2+3,B4,B5\\ (3.05\%)\end{tabular}                       & \multirow{2}{*}{}                                                                & \multicolumn{2}{c|}{\multirow{3}{*}{RUB B1-3}}                       & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2,B3\\ (26.55\%)\end{tabular}            & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B1,B2,B3\\ (30.17\%)\end{tabular}}             & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{5-5} \cline{10-10}
\multicolumn{2}{|c|}{}                                                 &                                                           &                                                                                  & \begin{tabular}[c]{@{}c@{}}B1+2,B3,B4+5\\ (3.27\%)\end{tabular}                       &                                                                                  & \multicolumn{2}{c|}{}                                                &                                                           & \begin{tabular}[c]{@{}c@{}}B1+3,B2\\ (19.48\%)\end{tabular}            &                                                                                           &                                                                    &                                                                                      \\ \cline{1-6} \cline{10-10}
\multicolumn{2}{|c|}{\multirow{2}{*}{LLB B6-10}}                       & \multirow{2}{*}{}                                         & \multirow{2}{*}{}                                                                & \begin{tabular}[c]{@{}c@{}}B6,B8+9,B10\\ (14.67\%)\end{tabular}                       & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B8,B9,B10\\ (8.60\%)\end{tabular}} & \multicolumn{2}{c|}{}                                                &                                                           & \begin{tabular}[c]{@{}c@{}}B1,B2+3\\ (23.79\%)\end{tabular}            &                                                                                           &                                                                    &                                                                                      \\ \cline{5-5} \cline{7-13} 
\multicolumn{2}{|c|}{}                                                 &                                                           &                                                                                  & \begin{tabular}[c]{@{}c@{}}B6,B8,B9+10\\ (76.73\%)\end{tabular}                       &                                                                                  & \multicolumn{2}{c|}{RMB B4-5}                                        &                                                           & \begin{tabular}[c]{@{}c@{}}B4,B5\\ (100\%)\end{tabular}                &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{5}{*}{LB1+2}} & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2a+b,B1+2c\\ (67.89\%)\end{tabular}                & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b,B1+2c\\ (8.27\%)\end{tabular}} & \multirow{3}{*}{}                                                                & \multicolumn{2}{c|}{\multirow{2}{*}{RLB B6-10}}                      & \multirow{2}{*}{}                                         & \multirow{2}{*}{}                                                      & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B8+9,B7+10\\ (\textless{}1\%)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}B6,B7,B8+9,B10\\ (17.29\%)\end{tabular} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B7,B8,B9,B10\\ (16.85\%)\end{tabular}} \\ \cline{4-4} \cline{12-12}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b+c\\ (9.70\%)\end{tabular}                &                                                                                       &                                                                                  & \multicolumn{2}{c|}{}                                                &                                                           &                                                                        &                                                                                           & \begin{tabular}[c]{@{}c@{}}B6,B7,B8,B9+10\\ (65.85\%)\end{tabular} &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a+c,B1+2b\\ (\textless{}1\%)\end{tabular}         &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB1}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B1a+b\\ (86.27\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{2-6} \cline{8-10}
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2a+b,B1+2c\\ (12.72\%)\end{tabular}                & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B1a,B1b\\ (13.73\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b+c\\ (1.27\%)\end{tabular}         &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB2}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B2a+b\\ (92.72\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{5}{*}{LB3}}   & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B3a+b,B3c\\ (9.44\%)\end{tabular}                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B3a,B3b,B3c\\ (12.70\%)\end{tabular}}       & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B2a,B2b\\ (7.28\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b+c\\ (71.69\%)\end{tabular}                    &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB3}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B3a+b\\ (94.40\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a+c,B3b\\ (1.09\%)\end{tabular}             &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b\\ (5.60\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-13} 
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B3a+b,B3c\\ (\textless{}1\%)\end{tabular}                     & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{2}{*}{RB4}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B4a+b\\ (97.28\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b+c\\ (4.17\%)\end{tabular}                     &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B4a,B4b\\ (2.72\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{LB4}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B4a+b\\ (84.91\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{2}{*}{RB5}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B5a+b\\ (88.30\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{2-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B4a,B4b\\ (15.09\%)\end{tabular}                      &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B5a,B5b\\ (11.70\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{LB5}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B5a+b\\ (95.38\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{5}{*}{RB6}}  & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a+b,B6c\\ (6.81\%)\end{tabular}           & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B6a,B6b,B6c\\ (19.07\%)\end{tabular}}          & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{2-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B5a,B5b\\ (4.62\%)\end{tabular}                       &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (1.95\%)\end{tabular}           &                                                                                           &                                                                    &                                                                                      \\ \cline{1-6} \cline{10-10}
\multicolumn{1}{|c|}{\multirow{4}{*}{LB6}}   & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a+b,B6c\\ (31.45\%)\end{tabular}                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B6a,B6b,B6c\\ (29.86\%)\end{tabular}}      & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a+c,B6b\\ (68.09\%)\end{tabular}          &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{8-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (31.45\%)\end{tabular}                    &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (2.53\%)\end{tabular}           & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a+c,B6b\\ (6.54\%)\end{tabular}                     &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6b,B6a+c\\ (1.56\%)\end{tabular}           &                                                                                           &                                                                    &                                                                                      \\ \cline{2-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B6b,B6a+c\\ (\textless{}1\%)\end{tabular}             &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB7}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B7a+b\\ (95.24\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{2}{*}{LB8}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B8a+b\\ (93.12\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B7a,B7b\\ (4.76\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B8a,B8b\\ (6.88\%)\end{tabular}                       &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB8}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B8a+b\\ (91.84\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{2}{*}{LB9}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (80.26\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B8a,B8b\\ (8.16\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B9a,B9b\\ (19.74\%)\end{tabular}                      &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB9}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (91.42\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{5}{*}{LB10}}  & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a+b,B10c\\ (1.60\%)\end{tabular}                   & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B10a,B10b,B10c\\ (15.17\%)\end{tabular}}   & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (8.58\%)\end{tabular}              &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (66.67\%)\end{tabular}                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{5}{*}{RB10}} & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a+b,B10c\\ (5.57\%)\end{tabular}         & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B10a,B10b,B10c\\ (13.05\%)\end{tabular}}       & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{4-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a+c,B10b\\ (11.38\%)\end{tabular}                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (65.64\%)\end{tabular}        &                                                                                           &                                                                    &                                                                                      \\ \cline{2-6} \cline{10-10}
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (4.99\%)\end{tabular}                   & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a+c,B10b\\ (1.34\%)\end{tabular}         &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{8-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10b,B10a+c\\ (\textless{}1\%)\end{tabular}           &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (14.40\%)\end{tabular}        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           &                                                                                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10b,B10a+c\\ (\textless{}1\%)\end{tabular}

==> (inline-4) <==
\begin{tabular}{|cc|c|c|c|c!{\vrule width 1.5pt}cc|c|c|c|c|c|}
\hlinew{1pt} \rowcolor{tablecolor2}
\multicolumn{2}{|c|}{}                                                 & \textbf{\large{Mono-}}  			& \textbf{\large{Bi-}}                                                              & \textbf{\large{Tri-}}                                                                         & \textbf{\large{Quadri-}}                                                     & \multicolumn{2}{c|}{}                                                &  \textbf{\large{Mono-}}                                            & \textbf{\large{Bi-}}                                                     & \textbf{\large{Tri-}}                                                                       & \textbf{\large{Quadri-}}                                                       & \textbf{\large{Quint-}}                                                                     \\ \hline
\multicolumn{2}{|c|}{\multirow{2}{*}{LUB B1-5}}                        & \multirow{2}{*}{}                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B1+2+3,B4+5\\ (94.58\%)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}B1+2+3,B4,B5\\ (2.46\%)\end{tabular}                       & \multirow{2}{*}{}                                                                & \multicolumn{2}{c|}{\multirow{3}{*}{RUB B1-3}}                       & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2,B3\\ (15.72\%)\end{tabular}            & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B1,B2,B3\\ (31.00\%)\end{tabular}}             & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{5-5} \cline{10-10}
\multicolumn{2}{|c|}{}                                                 &                                                           &                                                                                  & \begin{tabular}[c]{@{}c@{}}B1+2,B3,B4+5\\ (2.96\%)\end{tabular}                       &                                                                                  & \multicolumn{2}{c|}{}                                                &                                                           & \begin{tabular}[c]{@{}c@{}}B1+3,B2\\ (27.07\%)\end{tabular}            &                                                                                           &                                                                    &                                                                                      \\ \cline{1-6} \cline{10-10}
\multicolumn{2}{|c|}{\multirow{2}{*}{LLB B6-10}}                       & \multirow{2}{*}{}                                         & \multirow{2}{*}{}                                                                & \begin{tabular}[c]{@{}c@{}}B6,B8+9,B10\\ (13.36\%)\end{tabular}                       & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B8,B9,B10\\ (8.29\%)\end{tabular}} & \multicolumn{2}{c|}{}                                                &                                                           & \begin{tabular}[c]{@{}c@{}}B1,B2+3\\ (26.20\%)\end{tabular}            &                                                                                           &                                                                    &                                                                                      \\ \cline{5-5} \cline{7-13} 
\multicolumn{2}{|c|}{}                                                 &                                                           &                                                                                  & \begin{tabular}[c]{@{}c@{}}B6,B8,B9+10\\ (78.34\%)\end{tabular}                       &                                                                                  & \multicolumn{2}{c|}{RMB B4-5}                                        &                                                           & \begin{tabular}[c]{@{}c@{}}B4,B5\\ (100\%)\end{tabular}                &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{5}{*}{LB1+2}} & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2a+b,B1+2c\\ (66.52\%)\end{tabular}                & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b,B1+2c\\ (7.69\%)\end{tabular}} & \multirow{3}{*}{}                                                                & \multicolumn{2}{c|}{\multirow{2}{*}{RLB B6-10}}                      & \multirow{2}{*}{}                                         & \multirow{2}{*}{}                                                      & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B8+9,B7+10\\ (\textless{}1\%)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}B6,B7,B8+9,B10\\ (15.61\%)\end{tabular} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B7,B8,B9,B10\\ (28.90\%)\end{tabular}} \\ \cline{4-4} \cline{12-12}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b+c\\ (14.48\%)\end{tabular}                &                                                                                       &                                                                                  & \multicolumn{2}{c|}{}                                                &                                                           &                                                                        &                                                                                           & \begin{tabular}[c]{@{}c@{}}B6,B7,B8,B9+10\\ (55.49\%)\end{tabular} &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a+c,B1+2b\\ (\textless{}1\%)\end{tabular}         &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB1}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B1a+b\\ (91.60\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{2-6} \cline{8-10}
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2a+b,B1+2c\\ (10.41\%)\end{tabular}                & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B1a,B1b\\ (8.40\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b+c\\ (\textless{}1\%)\end{tabular}         &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB2}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B2a+b\\ (96.96\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{5}{*}{LB3}}   & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B3a+b,B3c\\ (8.21\%)\end{tabular}                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B3a,B3b,B3c\\ (7.18\%)\end{tabular}}       & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B2a,B2b\\ (3.04\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b+c\\ (79.49\%)\end{tabular}                    &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB3}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B3a+b\\ (95.67\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a+c,B3b\\ (\textless{}1\%)\end{tabular}             &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b\\ (4.33\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-13} 
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B3a+b,B3c\\ (\textless{}1\%)\end{tabular}                     & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{2}{*}{RB4}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B4a+b\\ (97.75\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b+c\\ (4.62\%)\end{tabular}                     &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B4a,B4b\\ (2.25\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{LB4}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B4a+b\\ (83.33\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{2}{*}{RB5}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B5a+b\\ (92.67\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{2-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B4a,B4b\\ (16.67\%)\end{tabular}                      &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B5a,B5b\\ (7.33\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{LB5}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B5a+b\\ (95.86\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{5}{*}{RB6}}  & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a+b,B6c\\ (5.29\%)\end{tabular}           & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B6a,B6b,B6c\\ (15.87\%)\end{tabular}}          & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{2-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B5a,B5b\\ (4.14\%)\end{tabular}                       &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (1.92\%)\end{tabular}           &                                                                                           &                                                                    &                                                                                      \\ \cline{1-6} \cline{10-10}
\multicolumn{1}{|c|}{\multirow{4}{*}{LB6}}   & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a+b,B6c\\ (34.40\%)\end{tabular}                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B6a,B6b,B6c\\ (29.82\%)\end{tabular}}      & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a+c,B6b\\ (74.52\%)\end{tabular}          &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{8-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (28.44\%)\end{tabular}                    &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (\textless{}1\%)\end{tabular}           & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a+c,B6b\\ (7.34\%)\end{tabular}                     &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6b,B6a+c\\ (1.44\%)\end{tabular}           &                                                                                           &                                                                    &                                                                                      \\ \cline{2-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B6b,B6a+c\\ (\textless{}1\%)\end{tabular}             &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB7}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B7a+b\\ (98.58\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{2}{*}{LB8}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B8a+b\\ (98.68\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B7a,B7b\\ (1.42\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B8a,B8b\\ (1.32\%)\end{tabular}                       &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB8}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B8a+b\\ (96.53\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{2}{*}{LB9}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (80.88\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B8a,B8b\\ (3.47\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B9a,B9b\\ (19.12\%)\end{tabular}                      &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB9}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (95.39\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{5}{*}{LB10}}  & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a+b,B10c\\ (3.49\%)\end{tabular}                   & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B10a,B10b,B10c\\ (15.70\%)\end{tabular}}   & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (4.61\%)\end{tabular}              &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (66.86\%)\end{tabular}                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{5}{*}{RB10}} & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a+b,B10c\\ (2.66\%)\end{tabular}         & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B10a,B10b,B10c\\ (16.49\%)\end{tabular}}       & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{4-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a+c,B10b\\ (9.88\%)\end{tabular}                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (60.11\%)\end{tabular}        &                                                                                           &                                                                    &                                                                                      \\ \cline{2-6} \cline{10-10}
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (2.91\%)\end{tabular}                   & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a+c,B10b\\ (3.19\%)\end{tabular}         &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{8-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10b,B10a+c\\ (1.16\%)\end{tabular}           &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (17.55\%)\end{tabular}        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           &                                                                                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10b,B10a+c\\ (\textless{}1\%)\end{tabular}

==> (inline-5) <==
\begin{tabular}{|cc|c|c|c|c!{\vrule width 1.5pt}cc|c|c|c|c|c|}
\hlinew{1pt} \rowcolor{tablecolor2}
\multicolumn{2}{|c|}{}                                                 & \textbf{\large{Mono-}}  			& \textbf{\large{Bi-}}                                                              & \textbf{\large{Tri-}}                                                                         & \textbf{\large{Quadri-}}                                                     & \multicolumn{2}{c|}{}                                                &  \textbf{\large{Mono-}}                                            & \textbf{\large{Bi-}}                                                     & \textbf{\large{Tri-}}                                                                       & \textbf{\large{Quadri-}}                                                       & \textbf{\large{Quint-}}                                                                     \\ \hline
\multicolumn{2}{|c|}{\multirow{2}{*}{LUB B1-5}}                        & \multirow{2}{*}{}                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B1+2+3,B4+5\\ (93.33\%)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}B1+2+3,B4,B5\\ (2.96\%)\end{tabular}                       & \multirow{2}{*}{}                                                                & \multicolumn{2}{c|}{\multirow{3}{*}{RUB B1-3}}                       & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2,B3\\ (19.05\%)\end{tabular}            & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B1,B2,B3\\ (35.37\%)\end{tabular}}             & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{5-5} \cline{10-10}
\multicolumn{2}{|c|}{}                                                 &                                                           &                                                                                  & \begin{tabular}[c]{@{}c@{}}B1+2,B3,B4+5\\ (3.70\%)\end{tabular}                       &                                                                                  & \multicolumn{2}{c|}{}                                                &                                                           & \begin{tabular}[c]{@{}c@{}}B1+3,B2\\ (21.77\%)\end{tabular}            &                                                                                           &                                                                    &                                                                                      \\ \cline{1-6} \cline{10-10}
\multicolumn{2}{|c|}{\multirow{2}{*}{LLB B6-10}}                       & \multirow{2}{*}{}                                         & \multirow{2}{*}{}                                                                & \begin{tabular}[c]{@{}c@{}}B6,B8+9,B10\\ (23.84\%)\end{tabular}                       & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B8,B9,B10\\ (7.28\%)\end{tabular}} & \multicolumn{2}{c|}{}                                                &                                                           & \begin{tabular}[c]{@{}c@{}}B1,B2+3\\ (23.81\%)\end{tabular}            &                                                                                           &                                                                    &                                                                                      \\ \cline{5-5} \cline{7-13} 
\multicolumn{2}{|c|}{}                                                 &                                                           &                                                                                  & \begin{tabular}[c]{@{}c@{}}B6,B8,B9+10\\ (68.87\%)\end{tabular}                       &                                                                                  & \multicolumn{2}{c|}{RMB B4-5}                                        &                                                           & \begin{tabular}[c]{@{}c@{}}B4,B5\\ (100\%)\end{tabular}                &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{5}{*}{LB1+2}} & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2a+b,B1+2c\\ (76.82\%)\end{tabular}                & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b,B1+2c\\ (6.62\%)\end{tabular}} & \multirow{3}{*}{}                                                                & \multicolumn{2}{c|}{\multirow{2}{*}{RLB B6-10}}                      & \multirow{2}{*}{}                                         & \multirow{2}{*}{}                                                      & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B8+9,B7+10\\ (\textless{}1\%)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}B6,B7,B8+9,B10\\ (12.61\%)\end{tabular} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B7,B8,B9,B10\\ (32.43\%)\end{tabular}} \\ \cline{4-4} \cline{12-12}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b+c\\ (7.95\%)\end{tabular}                &                                                                                       &                                                                                  & \multicolumn{2}{c|}{}                                                &                                                           &                                                                        &                                                                                           & \begin{tabular}[c]{@{}c@{}}B6,B7,B8,B9+10\\ (54.95\%)\end{tabular} &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a+c,B1+2b\\ (\textless{}1\%)\end{tabular}         &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB1}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B1a+b\\ (96.51\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{2-6} \cline{8-10}
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2a+b,B1+2c\\ (8.61\%)\end{tabular}                & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B1a,B1b\\ (3.49\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b+c\\ (\textless{}1\%)\end{tabular}         &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB2}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B2a+b\\ (96.03\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{5}{*}{LB3}}   & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B3a+b,B3c\\ (12.21\%)\end{tabular}                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B3a,B3b,B3c\\ (10.69\%)\end{tabular}}       & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B2a,B2b\\ (3.97\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b+c\\ (72.52\%)\end{tabular}                    &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB3}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B3a+b\\ (95.36\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a+c,B3b\\ (\textless{}1\%)\end{tabular}             &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b\\ (4.64\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-13} 
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B3a+b,B3c\\ (\textless{}1\%)\end{tabular}                     & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{2}{*}{RB4}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B4a+b\\ (98.18\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b+c\\ (3.82\%)\end{tabular}                     &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B4a,B4b\\ (1.82\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{LB4}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B4a+b\\ (89.47\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{2}{*}{RB5}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B5a+b\\ (87.07\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{2-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B4a,B4b\\ (10.53\%)\end{tabular}                      &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B5a,B5b\\ (12.93\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{LB5}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B5a+b\\ (98.29\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{5}{*}{RB6}}  & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a+b,B6c\\ (5.84\%)\end{tabular}           & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B6a,B6b,B6c\\ (13.87\%)\end{tabular}}          & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{2-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B5a,B5b\\ (1.71\%)\end{tabular}                       &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (1.46\%)\end{tabular}           &                                                                                           &                                                                    &                                                                                      \\ \cline{1-6} \cline{10-10}
\multicolumn{1}{|c|}{\multirow{4}{*}{LB6}}   & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a+b,B6c\\ (42.11\%)\end{tabular}                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B6a,B6b,B6c\\ (22.56\%)\end{tabular}}      & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a+c,B6b\\ (76.64\%)\end{tabular}          &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{8-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (29.32\%)\end{tabular}                    &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (\textless{}1\%)\end{tabular}           & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a+c,B6b\\ (6.02\%)\end{tabular}                     &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6b,B6a+c\\ (2.19\%)\end{tabular}           &                                                                                           &                                                                    &                                                                                      \\ \cline{2-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B6b,B6a+c\\ (\textless{}1\%)\end{tabular}             &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB7}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B7a+b\\ (99.28\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{2}{*}{LB8}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B8a+b\\ (96.49\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B7a,B7b\\ (\textless{}1\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B8a,B8b\\ (3.51\%)\end{tabular}                       &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB8}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B8a+b\\ (99.25\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{2}{*}{LB9}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (85.61\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B8a,B8b\\ (\textless{}1\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B9a,B9b\\ (14.39\%)\end{tabular}                      &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB9}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (95.50\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{5}{*}{LB10}}  & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a+b,B10c\\ (2.36\%)\end{tabular}                   & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B10a,B10b,B10c\\ (18.11\%)\end{tabular}}   & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (4.50\%)\end{tabular}              &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (59.84\%)\end{tabular}                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{5}{*}{RB10}} & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a+b,B10c\\ (5.22\%)\end{tabular}         & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B10a,B10b,B10c\\ (10.43\%)\end{tabular}}       & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{4-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a+c,B10b\\ (16.54\%)\end{tabular}                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (66.09\%)\end{tabular}        &                                                                                           &                                                                    &                                                                                      \\ \cline{2-6} \cline{10-10}
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (3.15\%)\end{tabular}                   & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a+c,B10b\\ (2.61\%)\end{tabular}         &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{8-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10b,B10a+c\\ (\textless{}1\%)\end{tabular}           &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (15.65\%)\end{tabular}        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           &                                                                                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10b,B10a+c\\ (\textless{}1\%)\end{tabular}

==> (inline-6) <==
\begin{tabular}{|cc|c|c|c|c!{\vrule width 1.5pt}cc|c|c|c|c|c|}
\hlinew{1pt} \rowcolor{tablecolor2}
\multicolumn{2}{|c|}{}                                                 & \textbf{\large{Mono-}}  			& \textbf{\large{Bi-}}                                                              & \textbf{\large{Tri-}}                                                                         & \textbf{\large{Quadri-}}                                                     & \multicolumn{2}{c|}{}                                                &  \textbf{\large{Mono-}}                                            & \textbf{\large{Bi-}}                                                     & \textbf{\large{Tri-}}                                                                       & \textbf{\large{Quadri-}}                                                       & \textbf{\large{Quint-}}                                                                     \\ \hline
\multicolumn{2}{|c|}{\multirow{2}{*}{LUB B1-5}}                        & \multirow{2}{*}{}                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B1+2+3,B4+5\\ (92.42\%)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}B1+2+3,B4,B5\\ (2.47\%)\end{tabular}                       & \multirow{2}{*}{}                                                                & \multicolumn{2}{c|}{\multirow{3}{*}{RUB B1-3}}                       & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2,B3\\ (22.78\%)\end{tabular}            & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B1,B2,B3\\ (29.02\%)\end{tabular}}             & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{5-5} \cline{10-10}
\multicolumn{2}{|c|}{}                                                 &                                                           &                                                                                  & \begin{tabular}[c]{@{}c@{}}B1+2,B3,B4+5\\ (5.11\%)\end{tabular}                       &                                                                                  & \multicolumn{2}{c|}{}                                                &                                                           & \begin{tabular}[c]{@{}c@{}}B1+3,B2\\ (18.56\%)\end{tabular}            &                                                                                           &                                                                    &                                                                                      \\ \cline{1-6} \cline{10-10}
\multicolumn{2}{|c|}{\multirow{2}{*}{LLB B6-10}}                       & \multirow{2}{*}{}                                         & \multirow{2}{*}{}                                                                & \begin{tabular}[c]{@{}c@{}}B6,B8+9,B10\\ (15.68\%)\end{tabular}                       & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B8,B9,B10\\ (9.16\%)\end{tabular}} & \multicolumn{2}{c|}{}                                                &                                                           & \begin{tabular}[c]{@{}c@{}}B1,B2+3\\ (29.64\%)\end{tabular}            &                                                                                           &                                                                    &                                                                                      \\ \cline{5-5} \cline{7-13} 
\multicolumn{2}{|c|}{}                                                 &                                                           &                                                                                  & \begin{tabular}[c]{@{}c@{}}B6,B8,B9+10\\ (75.16\%)\end{tabular}                       &                                                                                  & \multicolumn{2}{c|}{RMB B4-5}                                        &                                                           & \begin{tabular}[c]{@{}c@{}}B4,B5\\ (100\%)\end{tabular}                &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{5}{*}{LB1+2}} & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2a+b,B1+2c\\ (72.25\%)\end{tabular}                & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b,B1+2c\\ (4.63\%)\end{tabular}} & \multirow{3}{*}{}                                                                & \multicolumn{2}{c|}{\multirow{2}{*}{RLB B6-10}}                      & \multirow{2}{*}{}                                         & \multirow{2}{*}{}                                                      & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B8+9,B7+10\\ (\textless{}1\%)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}B6,B7,B8+9,B10\\ (19.01\%)\end{tabular} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B7,B8,B9,B10\\ (23.03\%)\end{tabular}} \\ \cline{4-4} \cline{12-12}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b+c\\ (15.47\%)\end{tabular}                &                                                                                       &                                                                                  & \multicolumn{2}{c|}{}                                                &                                                           &                                                                        &                                                                                           & \begin{tabular}[c]{@{}c@{}}B6,B7,B8,B9+10\\ (57.95\%)\end{tabular} &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a+c,B1+2b\\ (\textless{}1\%)\end{tabular}         &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB1}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B1a+b\\ (90.60\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{2-6} \cline{8-10}
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2a+b,B1+2c\\ (7.66\%)\end{tabular}                & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B1a,B1b\\ (9.40\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b+c\\ (\textless{}1\%)\end{tabular}         &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB2}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B2a+b\\ (97.01\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{5}{*}{LB3}}   & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B3a+b,B3c\\ (8.53\%)\end{tabular}                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B3a,B3b,B3c\\ (9.04\%)\end{tabular}}       & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B2a,B2b\\ (2.99\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b+c\\ (76.11\%)\end{tabular}                    &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB3}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B3a+b\\ (94.26\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a+c,B3b\\ (\textless{}1\%)\end{tabular}             &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b\\ (5.74\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-13} 
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B3a+b,B3c\\ (1.37\%)\end{tabular}                     & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{2}{*}{RB4}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B4a+b\\ (98.74\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b+c\\ (4.95\%)\end{tabular}                     &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B4a,B4b\\ (1.26\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{LB4}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B4a+b\\ (89.38\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{2}{*}{RB5}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B5a+b\\ (92.99\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{2-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B4a,B4b\\ (10.62\%)\end{tabular}                      &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B5a,B5b\\ (7.01\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{LB5}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B5a+b\\ (98.37\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{5}{*}{RB6}}  & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a+b,B6c\\ (5.43\%)\end{tabular}           & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B6a,B6b,B6c\\ (11.54\%)\end{tabular}}          & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{2-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B5a,B5b\\ (1.63\%)\end{tabular}                       &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (2.55\%)\end{tabular}           &                                                                                           &                                                                    &                                                                                      \\ \cline{1-6} \cline{10-10}
\multicolumn{1}{|c|}{\multirow{4}{*}{LB6}}   & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a+b,B6c\\ (41.11\%)\end{tabular}                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B6a,B6b,B6c\\ (22.82\%)\end{tabular}}      & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a+c,B6b\\ (78.78\%)\end{tabular}          &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{8-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (29.53\%)\end{tabular}                    &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (\textless{}1\%)\end{tabular}           & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a+c,B6b\\ (6.38\%)\end{tabular}                     &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6b,B6a+c\\ (1.02\%)\end{tabular}           &                                                                                           &                                                                    &                                                                                      \\ \cline{2-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B6b,B6a+c\\ (\textless{}1\%)\end{tabular}             &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB7}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B7a+b\\ (99.16\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{2}{*}{LB8}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B8a+b\\ (97.69\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B7a,B7b\\ (\textless{}1\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B8a,B8b\\ (2.31\%)\end{tabular}                       &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB8}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B8a+b\\ (98.68\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{2}{*}{LB9}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (79.83\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B8a,B8b\\ (1.32\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B9a,B9b\\ (20.17\%)\end{tabular}                      &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB9}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (92.86\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{5}{*}{LB10}}  & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a+b,B10c\\ (1.08\%)\end{tabular}                   & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B10a,B10b,B10c\\ (10.22\%)\end{tabular}}   & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (7.14\%)\end{tabular}              &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (73.66\%)\end{tabular}                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{5}{*}{RB10}} & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a+b,B10c\\ (2.46\%)\end{tabular}         & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B10a,B10b,B10c\\ (11.40\%)\end{tabular}}       & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{4-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a+c,B10b\\ (12.90\%)\end{tabular}                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (75.79\%)\end{tabular}        &                                                                                           &                                                                    &                                                                                      \\ \cline{2-6} \cline{10-10}
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (1.97\%)\end{tabular}                   & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a+c,B10b\\ (1.05\%)\end{tabular}         &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{8-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10b,B10a+c\\ (\textless{}1\%)\end{tabular}           &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (9.30\%)\end{tabular}        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           &                                                                                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10b,B10a+c\\ (\textless{}1\%)\end{tabular}

==> (inline-7) <==
\begin{tabular}{|cc|c|c|c|c!{\vrule width 1.5pt}cc|c|c|c|c|c|}
\hlinew{1pt} \rowcolor{tablecolor2}
\multicolumn{2}{|c|}{}                                                 & \textbf{\large{Mono-}}  			& \textbf{\large{Bi-}}                                                              & \textbf{\large{Tri-}}                                                                         & \textbf{\large{Quadri-}}                                                     & \multicolumn{2}{c|}{}                                                &  \textbf{\large{Mono-}}                                            & \textbf{\large{Bi-}}                                                     & \textbf{\large{Tri-}}                                                                       & \textbf{\large{Quadri-}}                                                       & \textbf{\large{Quint-}}                                                                     \\ \hline
\multicolumn{2}{|c|}{\multirow{2}{*}{LUB B1-5}}                        & \multirow{2}{*}{}                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B1+2+3,B4+5\\ (89.95\%)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}B1+2+3,B4,B5\\ (3.35\%)\end{tabular}                       & \multirow{2}{*}{}                                                                & \multicolumn{2}{c|}{\multirow{3}{*}{RUB B1-3}}                       & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2,B3\\ (22.98\%)\end{tabular}            & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B1,B2,B3\\ (27.13\%)\end{tabular}}             & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{5-5} \cline{10-10}
\multicolumn{2}{|c|}{}                                                 &                                                           &                                                                                  & \begin{tabular}[c]{@{}c@{}}B1+2,B3,B4+5\\ (6.70\%)\end{tabular}                       &                                                                                  & \multicolumn{2}{c|}{}                                                &                                                           & \begin{tabular}[c]{@{}c@{}}B1+3,B2\\ (23.19\%)\end{tabular}            &                                                                                           &                                                                    &                                                                                      \\ \cline{1-6} \cline{10-10}
\multicolumn{2}{|c|}{\multirow{2}{*}{LLB B6-10}}                       & \multirow{2}{*}{}                                         & \multirow{2}{*}{}                                                                & \begin{tabular}[c]{@{}c@{}}B6,B8+9,B10\\ (17.33\%)\end{tabular}                       & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B8,B9,B10\\ (8.00\%)\end{tabular}} & \multicolumn{2}{c|}{}                                                &                                                           & \begin{tabular}[c]{@{}c@{}}B1,B2+3\\ (26.70\%)\end{tabular}            &                                                                                           &                                                                    &                                                                                      \\ \cline{5-5} \cline{7-13} 
\multicolumn{2}{|c|}{}                                                 &                                                           &                                                                                  & \begin{tabular}[c]{@{}c@{}}B6,B8,B9+10\\ (74.67\%)\end{tabular}                       &                                                                                  & \multicolumn{2}{c|}{RMB B4-5}                                        &                                                           & \begin{tabular}[c]{@{}c@{}}B4,B5\\ (100\%)\end{tabular}                &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{5}{*}{LB1+2}} & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2a+b,B1+2c\\ (68.71\%)\end{tabular}                & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b,B1+2c\\ (6.12\%)\end{tabular}} & \multirow{3}{*}{}                                                                & \multicolumn{2}{c|}{\multirow{2}{*}{RLB B6-10}}                      & \multirow{2}{*}{}                                         & \multirow{2}{*}{}                                                      & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B8+9,B7+10\\ (\textless{}1\%)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}B6,B7,B8+9,B10\\ (18.81\%)\end{tabular} & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}B6,B7,B8,B9,B10\\ (25.00\%)\end{tabular}} \\ \cline{4-4} \cline{12-12}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b+c\\ (15.42\%)\end{tabular}                &                                                                                       &                                                                                  & \multicolumn{2}{c|}{}                                                &                                                           &                                                                        &                                                                                           & \begin{tabular}[c]{@{}c@{}}B6,B7,B8,B9+10\\ (56.19\%)\end{tabular} &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a+c,B1+2b\\ (\textless{}1\%)\end{tabular}         &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB1}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B1a+b\\ (91.39\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{2-6} \cline{8-10}
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B1+2a+b,B1+2c\\ (9.07\%)\end{tabular}                & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B1a,B1b\\ (8.61\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B1+2a,B1+2b+c\\ (\textless{}1\%)\end{tabular}         &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB2}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B2a+b\\ (98.20\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{5}{*}{LB3}}   & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B3a+b,B3c\\ (8.33\%)\end{tabular}                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B3a,B3b,B3c\\ (10.48\%)\end{tabular}}       & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B2a,B2b\\ (1.80\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b+c\\ (74.29\%)\end{tabular}                    &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB3}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B3a+b\\ (94.97\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a+c,B3b\\ (\textless{}1\%)\end{tabular}             &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b\\ (5.03\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-13} 
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B3a+b,B3c\\ (1.19\%)\end{tabular}                     & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{2}{*}{RB4}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B4a+b\\ (99.51\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B3a,B3b+c\\ (5.71\%)\end{tabular}                     &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B4a,B4b\\ (\textless{}1\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{LB4}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B4a+b\\ (83.98\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{2}{*}{RB5}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B5a+b\\ (95.93\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{2-4} \cline{8-10}
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B4a,B4b\\ (16.02\%)\end{tabular}                      &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B5a,B5b\\ (4.07\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{LB5}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B5a+b\\ (98.97\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{\multirow{5}{*}{RB6}}  & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a+b,B6c\\ (6.09\%)\end{tabular}           & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B6a,B6b,B6c\\ (8.67\%)\end{tabular}}          & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{2-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B5a,B5b\\ (1.03\%)\end{tabular}                       &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (2.58\%)\end{tabular}           &                                                                                           &                                                                    &                                                                                      \\ \cline{1-6} \cline{10-10}
\multicolumn{1}{|c|}{\multirow{4}{*}{LB6}}   & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a+b,B6c\\ (38.21\%)\end{tabular}                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B6a,B6b,B6c\\ (23.11\%)\end{tabular}}      & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a+c,B6b\\ (81.26\%)\end{tabular}          &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{8-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (28.54\%)\end{tabular}                    &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B6a,B6b+c\\ (\textless{}1\%)\end{tabular}           & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{4-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6a+c,B6b\\ (10.14\%)\end{tabular}                     &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B6b,B6a+c\\ (1.17\%)\end{tabular}           &                                                                                           &                                                                    &                                                                                      \\ \cline{2-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B6b,B6a+c\\ (\textless{}1\%)\end{tabular}             &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB7}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B7a+b\\ (98.82\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{2}{*}{LB8}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B8a+b\\ (97.81\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B7a,B7b\\ (1.18\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B8a,B8b\\ (2.19\%)\end{tabular}                       &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB8}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B8a+b\\ (98.34\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{2}{*}{LB9}}   & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (86.63\%)\end{tabular} &                                                                                  & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B8a,B8b\\ (1.66\%)\end{tabular}             &                                                                                           &                                                                    &                                                                                      \\ \cline{2-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B9a,B9b\\ (13.37\%)\end{tabular}                      &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{2}{*}{RB9}}  & 1-stem                  & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (94.37\%)\end{tabular} &                                                                        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{8-10}
\multicolumn{1}{|c|}{\multirow{5}{*}{LB10}}  & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a+b,B10c\\ (\textless{}1\%)\end{tabular}                   & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B10a,B10b,B10c\\ (9.25\%)\end{tabular}}   & \multirow{3}{*}{}                                                                & \multicolumn{1}{c|}{}                      & 2-stem                  &                                                           & \begin{tabular}[c]{@{}c@{}}B9a+b\\ (5.63\%)\end{tabular}              &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{7-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (70.80\%)\end{tabular}                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{\multirow{5}{*}{RB10}} & \multirow{3}{*}{1-stem} & \multirow{3}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a+b,B10c\\ (2.19\%)\end{tabular}         & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}B10a,B10b,B10c\\ (11.92\%)\end{tabular}}       & \multirow{3}{*}{}                                                  & \multirow{3}{*}{}                                                                    \\ \cline{4-4} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a+c,B10b\\ (15.82\%)\end{tabular}                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (78.10\%)\end{tabular}        &                                                                                           &                                                                    &                                                                                      \\ \cline{2-6} \cline{10-10}
\multicolumn{1}{|c|}{}                       & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (3.16\%)\end{tabular}                   & \multirow{2}{*}{}                                                                     & \multirow{2}{*}{}                                                                & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10a+c,B10b\\ (\textless{}1\%)\end{tabular}         &                                                                                           &                                                                    &                                                                                      \\ \cline{4-4} \cline{8-13} 
\multicolumn{1}{|c|}{}                       &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10b,B10a+c\\ (\textless{}1\%)\end{tabular}           &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      & \multirow{2}{*}{2-stem} & \multirow{2}{*}{}                                         & \begin{tabular}[c]{@{}c@{}}B10a,B10b+c\\ (7.30\%)\end{tabular}        & \multirow{2}{*}{}                                                                         & \multirow{2}{*}{}                                                  & \multirow{2}{*}{}                                                                    \\ \cline{1-6} \cline{10-10}
\multicolumn{1}{|c|}{}                       &                         &                                                           &                                                                                  &                                                                                       &                                                                                  & \multicolumn{1}{c|}{}                      &                         &                                                           & \begin{tabular}[c]{@{}c@{}}B10b,B10a+c\\ (\textless{}1\%)\end{tabular} &                                                                                           &                                                                    &                                                                                      \\ \hline
\end{tabular}
\begin{tabular}{@{}ccccccc!{\vrule width 1.5pt}cccccc@{}}
\hlinew{1pt}
\rowcolor{tablecolor1}
& \multicolumn{6}{c}{Health Control Group} & \multicolumn{6}{c}{AIIB23 Group} \\
Branch Name & Stenosis & Ectasia & Tortuosity & Divergence & Length & Complexity & Stenosis(p-value) & Ectasia(p-value) & Tortuosity(p-value) & Divergence(p-value) & Length(p-value) & Complexity(p-value) \\
LUB & 0.27 ± 0.04 & 1.29 ± 0.03 & 0.64 ± 0.02 & 0.70 ± 0.05 & 45.33 ± 5.87 & 1.01 ± 0.06 & 0.27 ± 0.16(\textless{}0.01) & 1.28 ± 0.25(\textless{}0.01) & 0.60 ± 0.18(0.87) & 0.63 ± 0.19(\textless{}0.01) & 47.55 ± 9.98(0.13) & 1.01 ± 0.13(\textless{}0.01) \\
LDB & 0.29 ± 0.04 & 1.30 ± 0.03 & 0.65 ± 0.02 & 0.59 ± 0.07 & 49.70 ± 7.19 & 1.05 ± 0.08 & 0.30 ± 0.08(0.57) & 1.32 ± 0.05(0.9) & 0.62 ± 0.03(0.77) & 0.59 ± 0.10(\textless{}0.01) & 49.56 ± 9.42(0.68) & 1.05 ± 0.10(\textless{}0.01) \\
RUB & 0.27 ± 0.04 & 1.29 ± 0.03 & 0.64 ± 0.02 & 0.71 ± 0.08 & 45.26 ± 6.67 & 1.00 ± 0.07 & 0.27 ± 0.07(\textless{}0.01) & 1.30 ± 0.05(\textless{}0.01) & 0.61 ± 0.02(0.02) & 0.67 ± 0.09(\textless{}0.01) & 50.82 ± 8.00(0.63) & 1.03 ± 0.09(0.04) \\
RMB & 0.28 ± 0.05 & 1.29 ± 0.04 & 0.66 ± 0.03 & 0.36 ± 0.07 & 50.91 ± 7.58 & 0.87 ± 0.08 & 0.28 ± 0.07(\textless{}0.01) & 1.30 ± 0.06(0.04) & 0.63 ± 0.04(0.94) & 0.33 ± 0.08(\textless{}0.01) & 53.31 ± 9.11(0.81) & 0.87 ± 0.09(0.19) \\
RDB & 0.28 ± 0.04 & 1.29 ± 0.03 & 0.66 ± 0.02 & 0.70 ± 0.09 & 50.10 ± 6.24 & 1.09 ± 0.06 & 0.29 ± 0.08(\textless{}0.01) & 1.32 ± 0.06(\textless{}0.01) & 0.62 ± 0.03(\textless{}0.01) & 0.64 ± 0.12(\textless{}0.01) & 46.29 ± 7.93(0.23) & 1.05 ± 0.10(\textless{}0.01) \\
LB1+2 & 0.28 ± 0.05 & 1.28 ± 0.04 & 0.64 ± 0.03 & 0.41 ± 0.08 & 47.31 ± 8.13 & 0.79 ± 0.09 & 0.27 ± 0.17(0.93) & 1.27 ± 0.25(0.03) & 0.60 ± 0.18(0.91) & 0.39 ± 0.18(\textless{}0.01) & 49.77 ± 12.39(0.23) & 0.80 ± 0.13(0.03) \\
LB3 & 0.27 ± 0.05 & 1.29 ± 0.05 & 0.64 ± 0.03 & 0.49 ± 0.09 & 47.16 ± 6.15 & 0.79 ± 0.08 & 0.27 ± 0.16(\textless{}0.01) & 1.28 ± 0.26(0.22) & 0.59 ± 0.18(0.46) & 0.43 ± 0.19(\textless{}0.01) & 48.03 ± 11.26(0.04) & 0.78 ± 0.13(0.01) \\
LB4 & 0.27 ± 0.06 & 1.30 ± 0.07 & 0.65 ± 0.04 & 0.37 ± 0.11 & 38.14 ± 7.30 & 0.63 ± 0.10 & 0.27 ± 0.22(\textless{}0.01) & 1.27 ± 0.36(0.47) & 0.58 ± 0.25(0.08) & 0.27 ± 0.24(\textless{}0.01) & 38.15 ± 12.29(0.04) & 0.60 ± 0.17(\textless{}0.01) \\
LB5 & 0.33 ± 0.10 & 1.34 ± 0.13 & 0.67 ± 0.07 & 0.16 ± 0.11 & 43.40 ± 13.66 & 0.61 ± 0.12 & 0.30 ± 0.28(0.72) & 1.30 ± 0.46(0.39) & 0.59 ± 0.31(0.08) & 0.12 ± 0.24(0.02) & 40.11 ± 18.03(0.27) & 0.57 ± 0.20(0.01) \\
LB6 & 0.27 ± 0.06 & 1.32 ± 0.15 & 0.62 ± 0.03 & 0.43 ± 0.09 & 39.23 ± 6.42 & 0.71 ± 0.09 & 0.29 ± 0.10(1) & 1.34 ± 0.17(0.05) & 0.60 ± 0.04(0.56) & 0.43 ± 0.13(\textless{}0.01) & 41.52 ± 9.57(0.21) & 0.72 ± 0.14(0.3) \\
LB8 & 0.33 ± 0.12 & 1.31 ± 0.18 & 0.65 ± 0.13 & 0.30 ± 0.15 & 49.27 ± 12.29 & 0.71 ± 0.12 & 0.33 ± 0.10(\textless{}0.01) & 1.33 ± 0.06(0.83) & 0.63 ± 0.05(0.14) & 0.36 ± 0.12(\textless{}0.01) & 49.88 ± 13.19(0.47) & 0.74 ± 0.14(0.34) \\
LB9 & 0.28 ± 0.14 & 1.29 ± 0.25 & 0.66 ± 0.17 & 0.27 ± 0.16 & 47.70 ± 12.69 & 0.69 ± 0.14 & 0.30 ± 0.09(0.99) & 1.33 ± 0.07(0.78) & 0.64 ± 0.05(0.24) & 0.28 ± 0.11(\textless{}0.01) & 47.75 ± 13.13(0.55) & 0.71 ± 0.14(0.23) \\
LB10 & 0.30 ± 0.06 & 1.28 ± 0.04 & 0.65 ± 0.03 & 0.36 ± 0.10 & 57.44 ± 9.83 & 0.82 ± 0.09 & 0.29 ± 0.08(0.11) & 1.31 ± 0.06(0.04) & 0.62 ± 0.04(0.07) & 0.33 ± 0.10(\textless{}0.01) & 54.51 ± 11.39(0.68) & 0.80 ± 0.11(\textless{}0.01) \\
RB1 & 0.29 ± 0.06 & 1.29 ± 0.04 & 0.63 ± 0.03 & 0.37 ± 0.12 & 43.88 ± 7.74 & 0.75 ± 0.09 & 0.28 ± 0.09(\textless{}0.01) & 1.30 ± 0.06(\textless{}0.01) & 0.61 ± 0.04(\textless{}0.01) & 0.42 ± 0.12(\textless{}0.01) & 50.24 ± 10.08(0.45) & 0.80 ± 0.12(0.21) \\
RB2 & 0.27 ± 0.05 & 1.29 ± 0.05 & 0.64 ± 0.03 & 0.42 ± 0.09 & 40.88 ± 5.78 & 0.70 ± 0.08 & 0.28 ± 0.08(0.1) & 1.31 ± 0.07(\textless{}0.01) & 0.62 ± 0.04(0.08) & 0.40 ± 0.10(\textless{}0.01) & 43.79 ± 8.74(0.22) & 0.72 ± 0.11(0.03) \\
RB3 & 0.26 ± 0.05 & 1.29 ± 0.07 & 0.65 ± 0.03 & 0.46 ± 0.09 & 48.99 ± 9.16 & 0.78 ± 0.10 & 0.27 ± 0.08(0.01) & 1.30 ± 0.06(\textless{}0.01) & 0.62 ± 0.03(\textless{}0.01) & 0.43 ± 0.09(\textless{}0.01) & 55.54 ± 9.25(0.34) & 0.81 ± 0.10(0.26) \\
RB4 & 0.28 ± 0.05 & 1.29 ± 0.06 & 0.66 ± 0.04 & 0.28 ± 0.07 & 47.43 ± 8.04 & 0.72 ± 0.09 & 0.28 ± 0.09(0.13) & 1.30 ± 0.07(0.85) & 0.63 ± 0.04(0.09) & 0.26 ± 0.11(\textless{}0.01) & 47.67 ± 10.34(0.68) & 0.69 ± 0.12(0.3) \\
RB5 & 0.29 ± 0.06 & 1.31 ± 0.07 & 0.66 ± 0.04 & 0.23 ± 0.07 & 53.31 ± 9.37 & 0.75 ± 0.10 & 0.30 ± 0.09(0.38) & 1.33 ± 0.10(\textless{}0.01) & 0.63 ± 0.05(0.58) & 0.22 ± 0.10(\textless{}0.01) & 57.45 ± 10.37(0.42) & 0.76 ± 0.09(0.14) \\
RB6 & 0.26 ± 0.05 & 1.31 ± 0.08 & 0.63 ± 0.03 & 0.54 ± 0.10 & 40.39 ± 5.28 & 0.73 ± 0.08 & 0.28 ± 0.10(\textless{}0.01) & 1.36 ± 0.20(0.81) & 0.60 ± 0.04(0.31) & 0.44 ± 0.15(\textless{}0.01) & 40.65 ± 8.73(0.06) & 0.71 ± 0.13(0.04) \\
RB7 & 0.21 ± 0.41 & 1.10 ± 0.73 & 0.48 ± 0.50 & 0.13 ± 0.40 & 38.37 ± 15.49 & 0.59 ± 0.22 & 0.27 ± 0.37(\textless{}0.01) & 1.21 ± 0.63(0.07) & 0.50 ± 0.42(0.79) & 0.22 ± 0.36(\textless{}0.01) & 37.46 ± 14.56(0.12) & 0.58 ± 0.21(0.1) \\
RB8 & 0.30 ± 0.06 & 1.30 ± 0.06 & 0.68 ± 0.04 & 0.29 ± 0.10 & 53.62 ± 9.52 & 0.75 ± 0.09 & 0.29 ± 0.18(0.01) & 1.30 ± 0.27(\textless{}0.01) & 0.62 ± 0.19(\textless{}0.01) & 0.24 ± 0.17(\textless{}0.01) & 47.58 ± 12.54(0.94) & 0.68 ± 0.14(0.03) \\
RB9 & 0.29 ± 0.06 & 1.31 ± 0.09 & 0.68 ± 0.05 & 0.24 ± 0.07 & 48.76 ± 10.63 & 0.68 ± 0.11 & 0.32 ± 0.11(\textless{}0.01) & 1.34 ± 0.11(\textless{}0.01) & 0.66 ± 0.06(0.01) & 0.20 ± 0.09(0.03) & 44.79 ± 11.14(0.03) & 0.64 ± 0.15(\textless{}0.01) \\
RB10 & 0.28 ± 0.05 & 1.28 ± 0.04 & 0.66 ± 0.03 & 0.36 ± 0.08 & 58.25 ± 9.77 & 0.83 ± 0.09 & 0.30 ± 0.09(0.27) & 1.31 ± 0.07(\textless{}0.01) & 0.62 ± 0.04(\textless{}0.01) & 0.35 ± 0.10(\textless{}0.01) & 51.19 ± 10.33(0.23) & 0.79 ± 0.11(\textless{}0.01) \\
\hlinew{1pt}
\end{tabular}
